Theoretical summary: The First International Conference on Hard and Electromagnetic Probes in Relativistic Nuclear Collisions

This is an attempt to summarize the theoretical talks given at the First International Conference "Hard Probes '04", dedicated to the study of the properties of quark-gluon matter and its diagnostics with the hard processes. The talk covers the following topics: the structure of quark-gluon matter at finite temperature; the theory of nuclear wave functions at small Bjorken x; the propagation of jets, heavy quarkonia and heavy quarks through the dense QCD matter.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

